BelNet: Basis enhanced learning, a mesh-free neural operator

Operator learning trains a neural network to map functions to functions. An ideal operator learning framework should be mesh-free in the sense that the training does not require a particular choice of discretization for the input functions, allows for the input and output functions to be on different domains, and is able to have different grids between samples. We propose a mesh-free neural operator for solving parametric partial differential equations. The basis enhanced learning network (BelNet) projects the input function into a latent space and reconstructs the output functions. In particular, we construct part of the network to learn the ``basis'' functions in the training process. This generalized the networks proposed in Chen and Chen's universal approximation theory for the nonlinear operators to account for differences in input and output meshes. Through several challenging high-contrast and multiscale problems, we show that our approach outperforms other operator learning methods for these tasks and allows for more freedom in the sampling and/or discretization process.

==> deepo.tex <==

\begin{tikzpicture}[scale = 1]
 \fill [green!10] (2, 4.5) rectangle (7, 7.6);
  \fill [blue!10] (2, 1.4) rectangle (7, 4.4);
    \fill [red!20] (-3.5, 2) rectangle (1, 7);
    
    
    \draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-3.5, 1.8) --  (1, 1.8);
\node at (-1.2, 1.4) {\textcolor{red}{Inputs}};

\fill [magenta!10] (9, 4) rectangle (12, 5);
    \draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (9, 4) --  (12, 4);
\node at (10.6, 3.5) {\textcolor{magenta}{Outputs}};

\node[draw, text width=4cm] at (-1.2, 6) {$u = [u(y_1), ..., u(y_N)]^\intercal$};


 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 2.5cm] at (3.5, 7) {branch net $1$};
 \draw [-latex ](5, 7) -- (6, 7);
 \node[draw, text width = 0.5cm] at (6.5, 7) {$b_1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 2.5cm] at (3.5, 5) {branch net $K$};
  \draw [-latex ](5, 5) -- (6, 5);
  \node[draw, text width = 0.5cm] at (6.5, 5) {$b_K$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[draw, text width=2.5cm] at (3.5, 6) {branch net $j$};
 \draw [-latex ](5, 6) -- (6, 6);
\node[draw, text width = 0.5cm] at (6.5, 6) {$b_j$};

 

 \node[draw, text width = 2cm] at (-1, 3) {$x\in\mathbb{R}^d$};
  \draw [-latex ](1, 3) -- (2, 3);
 \node[draw, text width = 2.5cm] at (3.5, 3) {trunk net};
 
 \draw [-latex ](5, 3) -- (6, 4);
\node[draw, text width = 0.5cm] at (6.5, 4) {$t_1$};

  \draw [-latex ](5, 3) -- (6, 3);
\node[draw, text width = 0.5cm] at (6.5, 3) {$t_j$};

   \draw [-latex ](5, 3) -- (6, 2);
 \node[draw, text width = 0.5cm] at (6.5, 2) {$t_K$};

\draw [-latex ](7, 6) -- (9, 4.5);
  \draw [-latex ](7, 3) -- (9, 4.5);

  \node[draw, text width = 2.5cm] at (10.5, 4.5) {$\bigotimes\rightarrow G(u)(x)$};


\end{tikzpicture}

==> disc_free.tex <==

\begin{tikzpicture}[scale=1]

% fd mesh1
\draw[step=0.5cm, gray] (-4,0) grid (-2, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-3.5, 2.3) {\tiny Sample 1};   

% % fd mesh 2
\draw[step = 0.5cm, gray] (-1.5-0.001, 0) grid (0.5, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-1.5+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-1, 2.3) {\tiny Sample 2}; 

% fd note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-4, -0.5) --  (0.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (-1.5, -1.8) {An uniform mesh to evaluate the input functions (eg: finite difference methods). };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % dis not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5, 2.3) {\tiny Sample 1};  
% % dis not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[red] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4, 2.3) {\tiny Sample 2}; 

% not free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -2) {{Discretization-dependent}: input functions of two samples must be sampled at the same sensors (red dots)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
\draw [draw=black] (6, 0) rectangle (8, 2);
\filldraw[red] (1.5+2.5*2, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*2, 0.5) circle (2pt) node[anchor=west]{};
\node at (6.5, 2.3) {\tiny Sample 1};  

 % % dis free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[red] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9, 2.3) {\tiny Sample 2}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -2) {{Discretization-invariant}: input functions of two samples can be sampled at the \textit{different} sensors (red dots)};

\end{tikzpicture}









==> domain_free.tex <==

\begin{tikzpicture}[scale=1.2]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % domain not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5+0.5, 2.3) {\tiny Input domain};  
% % domain not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[blue] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4+0.5, 2.3) {\tiny Output domain}; 

% not domain free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -1.6) {{Domain-dependent}: input and output functions must have the same domain.};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
% \draw [draw=black] (6, 0) rectangle (8, 2);
\draw (6, 1) .. controls (7,2) and (6.5, 1) .. (8,1);
\filldraw[red] (6, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (6.5, 1.40) circle (2pt) node[anchor=west]{};
\filldraw[red] (8, 1) circle (2pt) node[anchor=west]{};
\node at (6.5+0.5, 2.3) {\tiny Input domain};  

 % % pred free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[blue] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9+0.5, 2.3) {\tiny Output domain}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -1.76) {{Domain-independent}: input and output functions can be defined on the different domains. };

\end{tikzpicture}







==> net_structure.tex <==

\begin{tikzpicture}[scale = 1]

% color the region
% input
\fill [red!20] (-3, 0) rectangle (0.9, 7);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-2.5, -0.1) --  (0.5, -0.1);
\node at (-1, -0.5) {\textcolor{red}{Inputs}};

% projection net
\fill [green!10] (1.8, 4.3) rectangle (7.5, 7.6);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, 4.2) --  (6, 4.2);
\node at (4.5, 3.9) {\textcolor{green}{Projection nets}};

% construction net
\fill [blue!10] (3, 0) rectangle (6, 2);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, -0.1) --  (6, -0.1);
\node at (4.5, -0.5) {\textcolor{blue}{Construction net}};

% outputs
\fill [magenta!10] (10., 0) rectangle (14.5, 2);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (10.8, -0.1) --  (13.8, -0.1);
\node at (12.2, -0.5) {\textcolor{magenta}{Outputs}};
    
% create y
 \node[draw, text width = 3.5cm] at (-1, 6) {$y = [y_1, y_2, ..., y_N]^\intercal$};
 
 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 5cm] at (4.7, 7) {$W_y^{2, 1}a_y(W_y^{1,1}y+b_y^1):=p^1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 5cm] at (4.7, 5) {$W_y^{2, K}a_y(W_y^{1, K}y+b_y^K):= p^K$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[text width=5cm] at (5, 6) {$... ...$ \quad $... ...$ \quad $... ...$};

 \draw [-latex ](7.5, 7) -- (8.5, 6);
 \draw [-latex ](7.5, 6) -- (8.5, 6);
 \draw [-latex ](7.5, 5) -- (8.5, 6);

 \node[draw, text width = 5cm] at (11.5, 6) {Concatenate the outputs $\{p^1, ..., p^K\}$ to get a matrix $P \in\mathbb{R}^{K\times N}$};

% create u
\node[draw, text width=3.5cm] at (-1, 3) {$u = [u_1, u_2, ..., u_N]^\intercal$};
\draw [-latex ](1, 3) -- (10, 3);

% activation and Pu
\node[draw, text width = 1.8 cm, align = center] at (11.5, 3) {$a_u(Pu)$};

% connect P and and u (vertical line)
\draw [-latex ](11.5, 5) -- (11.5, 3.5);

% create x
 \node[draw, text width = 3.5cm] at (-1, 1) {$x = [x_1, x_2, ..., x_d]^\intercal$};
 \draw [-latex ](1,1) -- (3, 1);
\node[draw] at (4.5, 1) {$a_x(Qx + b_x)$};
 \draw [-latex ](6,1) -- (10, 1);

 % final dot prod
\node[draw, text width = 3.5 cm, align = center] at (12.3, 1) {$[a_u(Pu)]^\intercal a_x(Qx + b_x)$};

% connect a(PU) and x (vertical line bottom)
\draw [-latex ](11.5, 2.5) -- (11.5, 2.0);





 
\end{tikzpicture}

==> pred_free.tex <==

\begin{tikzpicture}[scale=1]

% fd mesh1
\draw[step=0.5cm, gray] (-4,0) grid (-2, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-3., 2.3) {\tiny Input mesh};   

% % fd mesh 2
\draw[step = 0.5cm, gray] (-1.5-0.001, 0) grid (0.5, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[blue] (-1.5+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-1+0.5, 2.3) {\tiny Output mesh}; 

% fd note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-4, -0.5) --  (0.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (-1.5, -1.55) {An uniform mesh to sample the input function (eg: finite difference methods). };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % dis not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5+0.5, 2.3) {\tiny Input mesh};  
% % dis not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[blue] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4+0.5, 2.3) {\tiny Output mesh}; 

% not free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -2) {Not {prediction-free}: output functions must be evaluated at the same points as the input functions.};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
\draw [draw=black] (6, 0) rectangle (8, 2);
\filldraw[red] (1.5+2.5*2, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*2, 0.5) circle (2pt) node[anchor=west]{};
\node at (6.5+0.5, 2.3) {\tiny Input mesh};  

 % % pred free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[blue] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9+0.5, 2.3) {\tiny Output mesh}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -2) {{Prediction-free}: output can be evaluated at any point which is independent of the input discretization.};

\end{tikzpicture}

